Highly Efficient Lattice-Boltzmann Multiphase Simulations of Immiscible Fluids at High-Density Ratios on CPUs and GPUs through Code Generation

A high-performance implementation of a multiphase lattice Boltzmann method based on the conservative Allen-Cahn model supporting high-density ratios and high Reynolds numbers is presented. Metaprogramming techniques are used to generate optimized code for CPUs and GPUs automatically. The coupled model is specified in a high-level symbolic description and optimized through automatic transformations. The memory footprint of the resulting algorithm is reduced through the fusion of compute kernels. A roofline analysis demonstrates the excellent efficiency of the generated code on a single GPU. The resulting single GPU code has been integrated into the multiphysics framework waLBerla to run massively parallel simulations on large domains. Communication hiding and GPUDirect-enabled MPI yield near-perfect scaling behaviour. Scaling experiments are conducted on the Piz Daint supercomputer with up to 2048 GPUs, simulating several hundred fully resolved bubbles. Further, validation of the implementation is shown in a physically relevant scenario-a three-dimensional rising air bubble in water.

==> pic/Performance_P100.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=1]
\tikzset{font=\small}
\definecolor{color0}{rgb}{0.121,0.231,0.4}

\begin{axis}[
height=6cm,
width=7cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={{(27, 27)},{(19, 19)},{(15, 15)},{(9, 9)}},
y grid style={white!69.01960784313725!black},
ylabel={MLUPs},
ymajorgrids,
ymin=0, ymax=1581.3,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,491);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,672);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,809);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,1410);
\path [draw=black, very thick]
(axis cs:-0.4,565)
--(axis cs:0.4,565);

\path [draw=black, very thick]
(axis cs:0.6,770)
--(axis cs:1.4,770);

\path [draw=black, very thick]
(axis cs:1.6,940)
--(axis cs:2.4,940);

\path [draw=black, very thick]
(axis cs:2.6,1506)
--(axis cs:3.4,1506);

\node at (axis cs:0,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{86\,\%};
\node at (axis cs:1,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{87\,\%};
\node at (axis cs:2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{86\,\%};
\node at (axis cs:3,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{93\,\%};
\end{axis}

\end{tikzpicture}


==> pic/Performance_V100.tex <==
% This file was created by tikzplotlib v0.8.5.

\begin{tikzpicture}[scale=1]
\tikzset{font=\small}
\definecolor{color0}{rgb}{0.121,0.231,0.4}

\begin{axis}[
height=6cm,
width=7cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={{(27, 27)},{(19, 19)},{(15, 15)},{(9, 9)}},
y grid style={white!69.01960784313725!black},
ylabel={MLUPs},
ymajorgrids,
ymin=0, ymax=2356.2,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,730);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,1012);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,1223);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,2147);
\path [draw=black, very thick]
(axis cs:-0.4,842)
--(axis cs:0.4,842);

\path [draw=black, very thick]
(axis cs:0.6,1148)
--(axis cs:1.4,1148);

\path [draw=black, very thick]
(axis cs:1.6,1403)
--(axis cs:2.4,1403);

\path [draw=black, very thick]
(axis cs:2.6,2244)
--(axis cs:3.4,2244);

\node at (axis cs:0,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{86\,\%};
\node at (axis cs:1,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{88\,\%};
\node at (axis cs:2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{87\,\%};
\node at (axis cs:3,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{95\,\%};
\end{axis}

\end{tikzpicture}


==> pic/Performance_limiter_P100.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=1]
\tikzset{font=\small}
\definecolor{color0}{rgb}{0.121,0.231,0.4}
\definecolor{color1}{rgb}{0.76,0.3,0.19}

\begin{axis}[
height=6cm,
width=7cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.49, xmax=1.89,
xtick style={color=black},
xtick={0, 1.4},
xticklabels={Function unit (double),Memory (Device)},
y grid style={white!69.01960784313725!black},
ylabel={Utilisation},
ymajorgrids,
yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:-0.4,30);
\draw[fill=color0,draw opacity=0] (axis cs:1.4,0) rectangle (axis cs:1,93);
\draw[fill=color1,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.4,33);
\draw[fill=color1,draw opacity=0] (axis cs:1.4,0) rectangle (axis cs:1.8,89);
\node at (axis cs:-0.2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{30\,\%};
\node at (axis cs:1.2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{93\,\%};
\node at (axis cs:0.2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{33\,\%};
\node at (axis cs:1.6,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{89\,\%};

\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{\scriptsize{phase-field LB step}}
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\scriptsize{hydrodynamic LB step}}
\end{axis}

\end{tikzpicture}


==> pic/Performance_limiter_V100.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=1]
\tikzset{font=\small}
\definecolor{color0}{rgb}{0.121,0.231,0.4}
\definecolor{color1}{rgb}{0.76,0.3,0.19}

\begin{axis}[
height=6cm,
width=7cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.49, xmax=1.89,
xtick style={color=black},
xtick={0, 1.4},
xticklabels={Function unit (double),Memory (Device)},
y grid style={white!69.01960784313725!black},
ylabel={Utilisation},
ymajorgrids,
yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:-0.4,28);
\draw[fill=color0,draw opacity=0] (axis cs:1.4,0) rectangle (axis cs:1,97);
\draw[fill=color1,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.4,35);
\draw[fill=color1,draw opacity=0] (axis cs:1.4,0) rectangle (axis cs:1.8,88);
\node at (axis cs:-0.2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{28\,\%};
\node at (axis cs:1.2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{97\,\%};
\node at (axis cs:0.2,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{35\,\%};
\node at (axis cs:1.6,0)[
  scale=1.0,
  anchor=south,
  text=white,
  font=\bfseries,
  rotate=0.0
]{88\,\%};

\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{\scriptsize{phase-field LB step}}
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{\scriptsize{hydrodynamic LB step}}
f\end{axis}

\end{tikzpicture}


==> pic/RTI_high_dens.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}
\definecolor{color1}{rgb}{0.76,0.3,0.19}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-0.100098814229249, xmax=2.10207509881423,
xtick style={color=black},
ylabel={\(\displaystyle y_i/L\)},
ymajorgrids,
ymin=-1.88134399561669, ymax=0.836348907950423,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -0.1015625
0.3 -0.125
0.6 -0.2109375
0.9 -0.375
1.2 -0.6328125
1.5 -0.984375
1.8 -1.421875
2 -1.7578125
};
\addlegendentry{current work}
\addplot [very thick, color1]
table {%
0 -0.0997581620314387
0.0513833992094862 -0.0997581620314387
0.108695652173913 -0.0997581620314387
0.152173913043478 -0.103990326481257
0.195652173913044 -0.108222490931076
0.25098814229249 -0.112454655380894
0.310276679841897 -0.129383313180169
0.381422924901186 -0.133615477629988
0.41501976284585 -0.142079806529625
0.462450592885376 -0.159008464328899
0.505928853754941 -0.171704957678355
0.539525691699605 -0.184401451027811
0.58300395256917 -0.205562273276904
0.618577075098814 -0.21825876662636
0.654150197628458 -0.230955259975816
0.687747035573123 -0.243651753325272
0.733201581027668 -0.269044740024184
0.770750988142293 -0.294437726723095
0.812252964426878 -0.315598548972188
0.853754940711463 -0.345223700120919
0.889328063241107 -0.362152357920193
0.926877470355731 -0.391777509068924
0.958498023715415 -0.412938331318017
0.984189723320158 -0.43409915356711
1.00197628458498 -0.451027811366384
1.03557312252964 -0.480652962515115
1.06521739130435 -0.506045949214026
1.08893280632411 -0.52720677146312
1.12252964426877 -0.55683192261185
1.1403162055336 -0.573760580411125
1.17193675889328 -0.607617896009673
1.19762845849802 -0.628778718258766
1.22727272727273 -0.662636033857315
1.24901185770751 -0.683796856106409
1.27272727272727 -0.713422007255139
1.3102766798419 -0.747279322853688
1.35375494071146 -0.798065296251511
1.39525691699605 -0.848851269649335
1.43478260869565 -0.899637243047158
1.46442687747036 -0.929262394195889
1.49802371541502 -0.988512696493349
1.50790513833992 -0.988512696493349
1.51778656126482 -1.00120918984281
1.52766798418972 -1.01813784764208
1.55138339920949 -1.04776299879081
1.57114624505929 -1.0689238210399
1.59683794466403 -1.11547762998791
1.62252964426877 -1.14510278113664
1.64426877470356 -1.17472793228537
1.66798418972332 -1.20858524788392
1.69762845849802 -1.2509068923821
1.71936758893281 -1.28476420798065
1.75098814229249 -1.33131801692866
1.77272727272727 -1.36517533252721
1.80632411067194 -1.41596130592503
1.82411067193676 -1.44135429262394
1.85375494071146 -1.48367593712213
1.88537549407115 -1.53446191051995
1.92094861660079 -1.58101571946796
1.95059288537549 -1.62333736396614
1.98418972332016 -1.66565900846433
2.00197628458498 -1.68681983071342
};
\addlegendentry{Mitchell et al.}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.1015625
0.3 0.109375
0.6 0.1796875
0.9 0.3046875
1.2 0.4140625
1.5 0.5078125
1.8 0.609375
2 0.703125
};
\addplot [very thick, color1, forget plot]
table {%
0 0.0991535671100365
0.0237154150197628 0.0991535671100365
0.0731225296442688 0.0991535671100365
0.114624505928854 0.0991535671100365
0.181818181818182 0.107617896009674
0.25296442687747 0.12031438935913
0.310276679841897 0.124546553808948
0.349802371541502 0.133010882708586
0.420948616600791 0.154171704957679
0.476284584980237 0.171100362756953
0.529644268774704 0.179564691656591
0.594861660079052 0.200725513905683
0.654150197628458 0.226118500604595
0.721343873517787 0.24304715840387
0.760869565217391 0.255743651753326
0.808300395256917 0.276904474002419
0.887351778656126 0.306529625151149
0.934782608695652 0.319226118500605
0.982213438735178 0.336154776299879
1.03754940711462 0.361547762998791
1.07114624505929 0.374244256348247
1.10869565217391 0.386940749697703
1.17391304347826 0.408101571946796
1.21936758893281 0.429262394195889
1.26086956521739 0.446191051995164
1.33399209486166 0.463119709794438
1.37351778656127 0.484280532043531
1.41699604743083 0.501209189842806
1.45849802371542 0.51813784764208
1.52569169960474 0.539298669891173
1.56126482213439 0.556227327690448
1.60474308300395 0.573155985489722
1.64624505928854 0.585852478839178
1.70750988142293 0.607013301088271
1.76086956521739 0.628174123337364
1.82411067193676 0.653567110036276
1.87944664031621 0.666263603385732
1.93083003952569 0.691656590084644
1.95849802371542 0.700120918984281
1.98221343873518 0.708585247883918
2.00197628458498 0.712817412333737
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
0.3 -0.015625
0.6 -0.0390625
0.9 -0.125
1.2 -0.296875
1.5 -0.5546875
1.8 -0.890625
2 -1.1640625
};
\addplot [very thick, color1, forget plot]
table {%
0.00790513833992093 0.00181378476420813
0.0434782608695652 -0.00665054413542898
0.0810276679841897 -0.00241837968561032
0.128458498023715 -0.00241837968561032
0.177865612648221 -0.00665054413542898
0.237154150197628 0.00181378476420813
0.296442687747036 -0.00665054413542898
0.341897233201581 -0.00665054413542898
0.391304347826087 -0.0108827085852476
0.434782608695652 -0.0108827085852476
0.470355731225296 -0.0193470374848848
0.511857707509882 -0.0193470374848848
0.553359683794467 -0.0278113663845221
0.608695652173913 -0.0320435308343405
0.652173913043478 -0.0405078597339781
0.705533596837945 -0.0574365175332525
0.75296442687747 -0.0659008464328896
0.800395256916996 -0.0828295042321641
0.857707509881423 -0.103990326481257
0.905138339920949 -0.129383313180169
0.958498023715415 -0.146311970979444
1.00790513833992 -0.171704957678355
1.04347826086957 -0.192865779927448
1.07905138339921 -0.214026602176541
1.11264822134387 -0.235187424425634
1.15217391304348 -0.260580411124546
1.21343873517787 -0.307134220072551
1.27470355731225 -0.345223700120919
1.3300395256917 -0.391777509068924
1.37944664031621 -0.429866989117291
1.41304347826087 -0.459492140266021
1.45256916996047 -0.497581620314389
1.50395256916996 -0.544135429262394
1.53754940711462 -0.577992744860943
1.56916996047431 -0.611850060459492
1.61660079051383 -0.662636033857315
1.65612648221344 -0.700725513905683
1.69169960474308 -0.747279322853688
1.72727272727273 -0.785368802902055
1.77075098814229 -0.836154776299879
1.79841897233202 -0.874244256348246
1.84189723320158 -0.92503022974607
1.88339920948617 -0.975816203143894
1.91106719367589 -1.01390568319226
1.95256916996047 -1.07315598548972
1.9802371541502 -1.11124546553809
2 -1.13240628778718
};
\end{axis}

\end{tikzpicture}


==> pic/bubble_high_density_ratio.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.76,0.3,0.19}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t^*\)},
xmajorgrids,
xmin=-0.100098814229249, xmax=2.10207509881423,
xtick style={color=black},
ylabel={\(\displaystyle y_i\)/L},
ymajorgrids,
ymin=0.0684703748488515, ymax=0.743500604594922,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.1015625
0.4 0.1484375
0.8 0.265625
1.2 0.4140625
1.6 0.5625
2 0.703125
};
\addlegendentry{D3Q27 MM true}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0.1015625
0.4 0.1484375
0.8 0.265625
1.2 0.4140625
1.6 0.5625
2 0.703125
};
\addlegendentry{D3Q19 MM true}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 0.1015625
0.4 0.1484375
0.8 0.265625
1.2 0.4140625
1.6 0.5625
2 0.703125
};
\addlegendentry{D3Q19 MM false}
\addplot [very thick, color3]
table {%
0 0.0991535671100365
0.0237154150197628 0.0991535671100365
0.0731225296442688 0.0991535671100365
0.114624505928854 0.0991535671100365
0.181818181818182 0.107617896009674
0.25296442687747 0.12031438935913
0.310276679841897 0.124546553808948
0.349802371541502 0.133010882708586
0.420948616600791 0.154171704957679
0.476284584980237 0.171100362756953
0.529644268774704 0.179564691656591
0.594861660079052 0.200725513905683
0.654150197628458 0.226118500604595
0.721343873517787 0.24304715840387
0.760869565217391 0.255743651753326
0.808300395256917 0.276904474002419
0.887351778656126 0.306529625151149
0.934782608695652 0.319226118500605
0.982213438735178 0.336154776299879
1.03754940711462 0.361547762998791
1.07114624505929 0.374244256348247
1.10869565217391 0.386940749697703
1.17391304347826 0.408101571946796
1.21936758893281 0.429262394195889
1.26086956521739 0.446191051995164
1.33399209486166 0.463119709794438
1.37351778656127 0.484280532043531
1.41699604743083 0.501209189842806
1.45849802371542 0.51813784764208
1.52569169960474 0.539298669891173
1.56126482213439 0.556227327690448
1.60474308300395 0.573155985489722
1.64624505928854 0.585852478839178
1.70750988142293 0.607013301088271
1.76086956521739 0.628174123337364
1.82411067193676 0.653567110036276
1.87944664031621 0.666263603385732
1.93083003952569 0.691656590084644
1.95849802371542 0.700120918984281
1.98221343873518 0.708585247883918
2.00197628458498 0.712817412333737
};
\addlegendentry{Abbas Fakhari et al}
\end{axis}

\end{tikzpicture}


==> pic/drag_coefficient.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}
\definecolor{color1}{rgb}{0.22,0.44,0.57}
\definecolor{color2}{rgb}{0.76,0.3,0.19}
\definecolor{color3}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \mathrm{Re}_{\mathrm{Gr}}\)},
xmajorgrids,
xmin=-5.45, xmax=136.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle C_\mathrm{D}\)},
ymajorgrids,
ymin=1.79229864192431, ymax=20.4328923795568,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
1 19.5855926642099
1.4314381270903 14.6495524467466
1.8628762541806 11.982164572292
2.2943143812709 10.3078182673772
2.7257525083612 9.15705395275218
3.15719063545151 8.31639305152284
3.58862876254181 7.67470457514745
4.02006688963211 7.16839205898563
4.45150501672241 6.75841185589049
4.88294314381271 6.41945515468745
5.31438127090301 6.13438958005695
5.74581939799331 5.89119970197855
6.17725752508361 5.68120664475391
6.60869565217391 5.49798328368449
7.04013377926421 5.33666720671759
7.47157190635451 5.19351099505665
7.90301003344482 5.06557933628197
8.33444816053512 4.95053989130842
8.76588628762542 4.84651569703102
9.19732441471572 4.75197895316487
9.62876254180602 4.66567325008202
10.0602006688963 4.58655572522353
10.4916387959866 4.51375342952588
10.9230769230769 4.44652998785298
11.3545150501672 4.38425982475959
11.7859531772575 4.32640802387535
12.2173913043478 4.27251443341115
12.6488294314381 4.22218100781202
13.0802675585284 4.17506164129172
13.5117056856187 4.13085393851994
13.943143812709 4.08929250461595
14.3745819397993 4.05014343660508
14.8060200668896 4.0131997723396
15.2374581939799 3.97827770796414
15.6688963210702 3.9452134364734
16.1003344481605 3.91386049140505
16.5317725752508 3.88408750383058
16.9632107023411 3.8557762994219
17.3946488294314 3.828820276844
17.8260869565217 3.80312302005425
18.257525083612 3.77859710601688
18.6889632107023 3.75516307642081
19.1204013377926 3.73274854763514
19.5518394648829 3.71128743766594
19.9832775919732 3.69071929252963
20.4147157190635 3.67098869741846
20.8461538461538 3.65204476044386
21.2775919732441 3.6338406587157
21.7090301003344 3.61633323813652
22.1404682274247 3.59948265962718
22.5719063545151 3.58325208560893
23.0033444816053 3.56760740148878
23.4347826086957 3.55251696766535
23.866220735786 3.5379513982168
24.2976588628763 3.52388336297567
24.7290969899666 3.51028741015247
25.1605351170569 3.49713980705751
25.5919732441472 3.48441839679916
26.0234113712375 3.47210246911657
26.4548494983278 3.46017264374403
26.8862876254181 3.44861076490881
27.3177257525084 3.43739980573989
27.7491638795987 3.42652378151637
28.180602006689 3.41596767081473
28.6120401337793 3.40571734372696
29.0434782608696 3.3957594964196
29.4749163879599 3.38608159138834
29.9063545150502 3.37667180283735
30.3377926421405 3.36751896667671
30.7692307692308 3.35861253468801
31.2006688963211 3.34994253245753
31.6321070234114 3.34149952072004
32.0635451505017 3.33327455979428
32.494983277592 3.32525917682486
32.9264214046823 3.31744533557529
33.3578595317726 3.30982540854271
33.7892976588629 3.30239215118851
34.2207357859532 3.29513867809947
34.6521739130435 3.28805844091256
35.0836120401338 3.28114520785259
35.5150501672241 3.27439304474681
35.9464882943144 3.26779629739318
36.3779264214047 3.261349575171
36.809364548495 3.25504773579254
37.2408026755853 3.24888587110411
37.6722408026756 3.24285929385296
38.1036789297659 3.23696352534416
38.5351170568562 3.23119428391819
38.9665551839465 3.22554747418626
39.3979933110368 3.22001917696565
39.8294314381271 3.21460563986247
40.2608695652174 3.20930326845369
40.6923076923077 3.20410861802433
41.123745819398 3.19901838581929
41.5551839464883 3.19402940377294
41.9866220735786 3.18913863168213
42.4180602006689 3.18434315079149
42.8494983277592 3.17964015776224
43.2809364548495 3.17502695899777
43.7123745819398 3.17050096530179
44.1438127090301 3.16605968684634
44.5752508361204 3.16170072842891
45.0066889632107 3.15742178499938
45.438127090301 3.15322063743914
45.8695652173913 3.14909514857573
46.3010033444816 3.14504325941791
46.7324414715719 3.14106298559706
47.1638795986622 3.1371524140017
47.5953177257525 3.13330969959305
48.0267558528428 3.12953306239041
48.4581939799331 3.12582078461568
48.8896321070234 3.12217120798755
49.3210702341137 3.118582731156
49.752508361204 3.11505380726887
50.1839464882943 3.11158294166254
50.6153846153846 3.10816868966938
51.0468227424749 3.10480965453514
51.4782608695652 3.10150448543989
51.9096989966555 3.09825187561658
52.3411371237458 3.09505056056148
52.7725752508361 3.09189931633156
53.2040133779264 3.08879695792366
53.6354515050167 3.085742337731
54.066889632107 3.08273434407284
54.4983277591973 3.07977189979302
54.9297658862876 3.07685396092398
55.3612040133779 3.07397951541232
55.7926421404682 3.07114758190301
56.2240802675585 3.06835720857877
56.6555183946488 3.06560747205196
57.0869565217391 3.06289747630607
57.5183946488294 3.06022635168437
57.9498327759197 3.05759325392312
58.38127090301 3.05499736322723
58.8127090301003 3.05243788338603
59.2441471571906 3.04991404092736
59.6755852842809 3.04742508430776
60.1070234113712 3.04497028313726
60.5384615384615 3.04254892743686
60.9698996655518 3.04016032692713
61.4013377926421 3.03780381034657
61.8327759197324 3.03547872479802
62.2642140468227 3.03318443512199
62.695652173913 3.0309203232956
63.1270903010033 3.02868578785576
63.5585284280936 3.02648024334568
63.9899665551839 3.02430311978339
64.4214046822742 3.02215386215147
64.8528428093645 3.02003192990681
65.2842809364548 3.01793679650962
65.7157190635452 3.01586794897077
66.1471571906355 3.01382488741659
66.5785953177258 3.01180712467047
67.010033444816 3.00981418585031
67.4414715719063 3.00784560798132
67.8729096989967 3.00590093962339
68.304347826087 3.00397974051239
68.7357859531773 3.00208158121483
69.1672240802676 3.00020604279527
69.5986622073579 2.99835271649596
70.0301003344482 2.99652120342818
70.4615384615385 2.99471111427479
70.8929765886288 2.99292206900344
71.3244147157191 2.99115369659018
71.7558528428094 2.9894056347528
72.1872909698997 2.98767752969367
72.61872909699 2.98596903585165
73.0501672240803 2.98427981566262
73.4816053511706 2.98260953932842
73.9130434782609 2.9809578845937
74.3444816053512 2.97932453653053
74.7759197324415 2.97770918733027
75.2073578595318 2.97611153610262
75.6387959866221 2.97453128868138
76.0702341137124 2.97296815743679
76.5016722408027 2.9714218610941
76.933110367893 2.9698921245582
77.3645484949833 2.968378678744
77.7959866220736 2.96688126041248
78.2274247491639 2.96539961201195
78.6588628762542 2.9639334815246
79.0903010033445 2.96248262231793
79.5217391304348 2.961046793001
79.9531772575251 2.95962575728524
80.3846153846154 2.9582192838497
80.8160535117057 2.9568271462106
81.247491638796 2.95544912259487
81.6789297658863 2.95408499581781
82.1103678929766 2.95273455316442
82.5418060200669 2.95139758627444
82.9732441471572 2.95007389103098
83.4046822742475 2.94876326745253
83.8361204013378 2.94746551958823
84.2675585284281 2.94618045541635
84.6989966555184 2.94490788674583
85.1304347826087 2.9436476291208
85.561872909699 2.94239950172789
85.9933110367893 2.94116332730633
86.4247491638796 2.93993893206071
86.8561872909699 2.93872614557633
87.2876254180602 2.93752480073696
87.7190635451505 2.93633473364505
88.1505016722408 2.93515578354425
88.5819397993311 2.93398779274414
89.0133779264214 2.93283060654714
89.4448160535117 2.93168407317748
89.876254180602 2.93054804371227
90.3076923076923 2.92942237201438
90.7391304347826 2.92830691466735
91.1705685618729 2.92720153091203
91.6020066889632 2.92610608258505
92.0334448160535 2.92502043405895
92.4648829431438 2.92394445218399
92.8963210702341 2.92287800623154
93.3277591973244 2.92182096783905
93.7591973244147 2.92077321095651
94.190635451505 2.91973461179433
94.6220735785953 2.91870504877265
95.0535117056856 2.91768440247207
95.4849498327759 2.91667255558555
95.9163879598662 2.91566939287177
96.3478260869565 2.91467480110957
96.7792642140468 2.91368866905373
97.2107023411371 2.91271088739177
97.6421404682274 2.91174134870201
98.0735785953177 2.91077994741266
98.505016722408 2.90982657976194
98.9364548494983 2.90888114375931
99.3678929765886 2.90794353914763
99.7993311036789 2.90701366736632
100.230769230769 2.90609143151543
100.66220735786 2.90517673632068
101.09364548495 2.90426948809932
101.52508361204 2.90336959472688
101.95652173913 2.90247696560472
102.387959866221 2.90159151162849
102.819397993311 2.90071314515721
103.250836120401 2.89984177998328
103.682274247492 2.89897733130308
104.113712374582 2.89811971568845
104.545150501672 2.8972688510587
104.976588628763 2.89642465665345
105.408026755853 2.895587053006
105.839464882943 2.89475596191746
106.270903010033 2.89393130643139
106.702341137124 2.89311301080915
107.133779264214 2.89230100050574
107.565217391304 2.89149520214633
107.996655518395 2.8906955435032
108.428093645485 2.88990195347335
108.859531772575 2.88911436205659
109.290969899666 2.88833270033409
109.722408026756 2.88755690044753
110.153846153846 2.88678689557865
110.585284280936 2.88602261992933
111.016722408027 2.88526400870205
111.448160535117 2.8845109980809
111.879598662207 2.88376352521295
112.311036789298 2.88302152819007
112.742474916388 2.88228494603115
113.173913043478 2.88155371866473
113.605351170569 2.88082778691203
114.036789297659 2.88010709247033
114.468227424749 2.87939157789676
114.899665551839 2.8786811865924
115.33110367893 2.8779758627868
115.76254180602 2.87727555152277
116.19397993311 2.87658019864157
116.625418060201 2.87588975076834
117.056856187291 2.87520415529796
117.488294314381 2.87452336038111
117.919732441472 2.8738473149107
118.351170568562 2.87317596850856
118.782608695652 2.87250927151246
119.214046822742 2.87184717496331
119.645484949833 2.87118963059276
120.076923076923 2.87053659081098
120.508361204013 2.8698880086947
120.939799331104 2.86924383797557
121.371237458194 2.86860403302866
121.802675585284 2.86796854886131
122.234113712375 2.86733734110214
122.665551839465 2.86671036599029
123.096989966555 2.86608758036496
123.528428093645 2.86546894165505
123.959866220736 2.8648544078691
124.391304347826 2.86424393758542
124.822742474916 2.86363748994239
125.254180602007 2.86303502462899
125.685618729097 2.86243650187552
126.117056856187 2.86184188244447
126.548494983278 2.86125112762165
126.979933110368 2.86066419920741
127.411371237458 2.86008105950809
127.842809364548 2.85950167132764
128.274247491639 2.85892599795938
128.705685618729 2.85835400317796
129.137123745819 2.85778565123142
129.56856187291 2.85722090683349
130 2.85665973515596
};
\addlegendentry{Bhaga and Weber}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
30 4.20977777777778
120 3.49643466859125
20 5.04976837361657
40 4.20977777777778
50 3.69881203001163
60 3.81007193900238
75 3.72579972891144
100 2.8251056128816
};
\addlegendentry{LB simulation}
\end{axis}

\end{tikzpicture}


==> pic/lbmpy_structure.tex <==
\begin{tikzpicture}[framed,background rectangle/.style={fill=lssblue!10, rounded corners, draw=black!90, dashed}]


\def\scale{1.4};

\def\wi{1};

\def\lw{.75mm};

	\tikzset{
		state/.style={
			rectangle split,
			rectangle split parts=2,
			rounded corners,
			draw=black, very thick,
			minimum height=2em,
			text width=3.3cm,
			inner sep=2pt,
			text centered,
		}
	}

	\node (a) [state, rectangle split part fill={color1,gray!20}] at (2,10) {\textbf{Stencils}  \nodepart[align=right]{two} 
		 D2Q9 \textcolor{color1}{\scalebox{\scale}{$\bullet$}}\\
		 D3Q15 \textcolor{color1}{\scalebox{\scale}{$\bullet$}}\\
		 D3Q19 \textcolor{color1}{\scalebox{\scale}{$\bullet$}}\\
		 D3Q27 \textcolor{color1}{\scalebox{\scale}{$\bullet$}}};
	 
	\node (b) [state, below = .5cm of a, rectangle split part fill={color2,gray!20}] {\textbf{Collision methods}  \nodepart[align=right]{two} 
		SRT \textcolor{color2}{\scalebox{\scale}{$\bullet$}}\\
		TRT \textcolor{color2}{\scalebox{\scale}{$\bullet$}}\\
		MRT \textcolor{color2}{\scalebox{\scale}{$\bullet$}}\\
		Cumulant \textcolor{color2}{\scalebox{\scale}{$\bullet$}} \\
	    Entropic KBC \textcolor{color2}{\scalebox{\scale}{$\bullet$}}};
	
	\node (c) [state, below = .5cm of b, rectangle split part fill={color3,gray!20}] {\textbf{Streaming pattern}  \nodepart[align=right]{two} 
		Collide only \textcolor{color3}{\scalebox{\scale}{$\bullet$}}\\
		Stream pull collide \textcolor{color3}{\scalebox{\scale}{$\bullet$}}\\
		Collide stream push \textcolor{color3}{\scalebox{\scale}{$\bullet$}}\\
		Esoteric Twist \textcolor{color3}{\scalebox{\scale}{$\bullet$}} \\
	    AA-pattern \textcolor{color3}{\scalebox{\scale}{$\bullet$}}};
    
 
	\node (d) [state, below = .5cm of c, rectangle split part fill={color4,gray!20}]  {\textbf{Force model} \nodepart[align=right]{two} 
		Custom model 1 \textcolor{color4}{\scalebox{\scale}{$\bullet$}}\\
		Custom model 2 \textcolor{color4}{\scalebox{\scale}{$\bullet$}}};
	
	\node [state, below right=-2cm and \wi of a, rectangle split part fill={lssblue!30,gray!20}] {\textbf{Phase-field LB} \nodepart[align=left]{two} 
		\textcolor{color1}{\scalebox{\scale}{$\bullet$}} Stencil \\
		\textcolor{color2}{\scalebox{\scale}{$\bullet$}} Collision method \\
		\textcolor{color3}{\scalebox{\scale}{$\bullet$}} Streaming pattern \\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Raw moments\\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Compressible \\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Relaxation time $\omega_\phi$ \\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Discrete equilibrium \\
		\textcolor{color4}{\scalebox{\scale}{$\bullet$}} Force model};


	\node [state,above right=-.9cm and \wi of d, rectangle split part fill={lssblue!30,gray!20}] {\textbf{Hydrodynamic LB}  \nodepart[align=left]{two} 
		\textcolor{color1}{\scalebox{\scale}{$\bullet$}} Stencil \\
		\textcolor{color2}{\scalebox{\scale}{$\bullet$}} Collision method \\
		\textcolor{color3}{\scalebox{\scale}{$\bullet$}} Streaming pattern \\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Weighted moments\\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Incompressible \\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Relaxation matrix $\boldsymbol{S}$ \\
		\textcolor{black}{\scalebox{\scale}{$\bullet$}} Discrete equilibrium \\
		\textcolor{color4}{\scalebox{\scale}{$\bullet$}} Force model};
	
\draw[-stealth, line width= \lw, color1]  (3.742, 10.04) to[out=0, in=180]  (3.742+\wi, 10.35);
\draw[-stealth, line width= \lw, color2]  (3.742, 7.86) to[out=0, in=180]  (3.742+\wi, 9.97);
\draw[-stealth, line width= \lw, color3]  (3.742, 4.45) to[out=0, in=180]  (3.742+\wi, 9.6);
\draw[-stealth, line width= \lw, color4]  (3.742, 1.9) to[out=0, in=180]  (3.742+\wi, 7.65);

\draw[-stealth, line width= \lw, color1]  (3.742, 9.27) to[out=0, in=180]  (3.742+\wi, 4.55);
\draw[-stealth, line width= \lw, color2]  (3.742, 7.1) to[out=0, in=180]  (3.742+\wi, 4.15);
\draw[-stealth, line width= \lw, color3]  (3.742, 4.08) to[out=0, in=180]  (3.742+\wi, 3.79);
\draw[-stealth, line width= \lw, color4]  (3.742, 1.5) to[out=0, in=180]  (3.742+\wi, 1.84);

%\draw[ultra thick, -latex] (8, 1) -- ++(0pt, -10pt) -- ++(80pt, 0pt) -- ++(0pt, 310pt) -- ++(-80pt,0pt) -- (8, 11);
\end{tikzpicture}

==> pic/lbmpy_with_walberla.tex <==
\begin{tikzpicture}[framed,background rectangle/.style={fill=lssblue!10, rounded corners, draw=black!90, dashed}]

\definecolor{color1}{HTML}{3079A0}
\definecolor{color2}{HTML}{75B1B0}
\definecolor{color3}{HTML}{C5B353}
\definecolor{color4}{HTML}{D18855}
\def\scale{1.3};
\def\w{3};
\def\lw{.85mm};

\tikzset{
	state/.style={
		rectangle split ,
		rectangle split parts=2,
		rectangle split horizontal,
		rectangle split draw splits=false,
		rounded corners,
		draw=black, very thick,
		minimum height=4em,
		text width=2.55cm,
		inner sep=2pt,
		text centered,
	}
}

\tikzset{
	state2/.style={
		rectangle split ,
		rectangle split parts=3,
		rectangle split horizontal,
		rectangle split draw splits=false,
		rounded corners,
		draw=black, very thick,
		minimum height=4em,
		text width=1.64cm,
		inner sep=2pt,
		text centered,
	}
}

\tikzset{
	state3/.style={
		draw=black,very thick,
		rounded corners =.3cm,
		minimum height=4em,
		text width=2cm,
		text centered,
	}
}

\tikzset{
	state4/.style={
		rounded corners,
		draw=black, very thick,
		minimum height=4em,
		text width=5.2cm,
		text centered,
	}
}

	\node (a) [state4, left color=color1, right color=color1!40!white] at (0,10) {\textbf{lbmpy}};
	\node (b) [state3, fill=color1] at (-3.9, 10) {Model creation};
	
	\node (c) [state3, fill=color2, below=of b] {Code generation and optimisation};
	\node (d) [state2, left color=color2, right color=color2!40!white, below=of a] {\nodepart{one} Compute kernel \nodepart{two} Boundary conditions
	\nodepart{three} Communi-cation};
	
	\node (e) [state3, fill=color3, below=of c] {Backends};
	\node (f) [state4, left color=color3, right color=color3!40!white, below=of d] {CPU: LLVM and GCC GPU: CUDA and OpenCL};

	\node (g) [state3, fill=color4, below=of e] {Execution};
	\node (h) [state, left color=color4, right color=color4!40!white, below=of f] {\nodepart{one} Interactively with IPython \nodepart{two} MPI distributed with \textsc{waLBerla}};
	
		 
	\draw[-stealth, line width= \lw, color1]  (0, 9.3) to[out=270, in=90]  (-2,8.3);
	\draw[-stealth, line width= \lw, color1]  (0, 9.3) to[out=270, in=90]  (0,8.3);
	\draw[-stealth, line width= \lw, color1]  (0, 9.3) to[out=270, in=90]  (2,8.3);
	
	
	\draw[-stealth, line width= \lw, color2]  (-2, 6.82) to[out=270, in=90]  (0,5.82);
	\draw[-stealth, line width= \lw, color2]  (0, 6.82) to[out=270, in=90]  (0,5.82);
	\draw[-stealth, line width= \lw, color2]  (2, 6.82) to[out=270, in=90]  (0,5.82);
	
	\draw[-stealth, line width= \lw, color3]  (0, 4.35) -- (-1,3.39);
	\draw[-stealth, line width= \lw, color3]  (0, 4.35) -- (1,3.39);
	
	
\end{tikzpicture}

==> pic/overlappingWidth.tex <==
\begin{tikzpicture}[scale=0.02,
bluenode/.style={shape=rectangle, draw=white, fill=lssblue, line width=1},
rednode/.style={shape=rectangle, draw=white, fill=lssred, line width=1}]

\tikzset{
	myarrow/.style={->, >=latex', shorten >=1pt, thick},
}  

\pgfmathsetmacro{\OWx}{40}
\pgfmathsetmacro{\OWy}{20}
\draw[fill=lssblue, lssblue] (0,0) rectangle (260, 260);


\draw[fill=lssred, lssred] (\OWx,\OWy) rectangle (260-\OWx,260-\OWy);

\draw[step=10.0,black!50,thin,xshift=0cm,yshift=0cm] (0,0) grid (260,260);

\matrix [draw,below right] at (65, -10) {
	\node [bluenode,label=right:\emph{frame}] {}; \\
	\node [rednode,label=right:\emph{block interior}] {}; \\
};

\draw (260,0) -- (265,0);
\draw (260,20) -- (265,20);
\draw[decoration={brace,mirror,raise=5pt},decorate]
(258,0) -- (258,20);

\draw (260,240) -- (265,240);
\draw (260,260) -- (265,260);
\draw[decoration={brace,mirror,raise=5pt},decorate]
(258,240) -- (258,260);

\node [rotate=270, text width=3cm, align=center] at (285, 130) {frame width in $y$-direction};


\draw[myarrow] (275, 10) --  ++(10,0) -- (285, 60);	
\draw[myarrow] (275, 250) --  ++(10,0) -- (285, 200);	



\draw (0,260) -- (0,265);
\draw (40,260) -- (40,265);
\draw[decoration={brace,raise=5pt},decorate]
(0,258) -- (40,258);

\draw (220,260) -- (220,265);
\draw (260,260) -- (260,265);
\draw[decoration={brace,raise=5pt},decorate]
(220,258) -- (260,258);

\node [rotate=0, text width=3cm, align=center] at (130, 285) {frame width in $x$-direction};

\draw[myarrow] (20, 275) --  ++(0,10) -- (60, 285);	
\draw[myarrow] (240, 275) --  ++(0,10) -- (200, 285);	


\end{tikzpicture}

==> pic/weak_scaling.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}
\definecolor{color1}{rgb}{0.76,0.3,0.19}
\definecolor{color2}{rgb}{0.22,0.44,0.57}

\begin{axis}[
height=7cm,
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis x={2},
tick align=outside,
tick pos=left,
width=14cm,
xlabel={GPUs},
xmajorgrids,
xmin=0.683020128377198, xmax=2998.44750529664,
xmode=log,
xtick style={color=black},
ylabel={MLUPs per GPU},
ymajorgrids,
ymin=0, ymax=750,
ytick style={color=black}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 507.23229678478
2 504.773980913487
4 502.183237625483
8 496.455528973479
16 495.15647269082
32 494.811136107269
64 496.10208728687
128 498.19206846662
256 496.235602346269
512 497.190171723918
1024 473.236327775565
2048 496.514022282794
};
\addlegendentry{frame width $(32, 8, 8)$}
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid}, dashed]
table {%
1 441.822999745613
2 439.979660883784
4 436.968135989162
8 436.385255156783
16 436.524303606838
32 435.602604672788
64 435.700228850306
128 434.806977367555
256 435.543419813185
512 435.083898117253
1024 435.221676922235
2048 435.758818831836	
};
\addlegendentry{frame width $(1, 1, 1)$}
\addplot [very thick, color2, mark=diamond*, mark size=3, mark options={solid}, dotted]
table {%
1 549.435555375762
2 503.866261922388
4 448.742400342177
8 381.457295909547
16 390.855196721032
32 383.587342066074
64 358.472648716384
128 376.941287089822
256 371.964461855022
512 354.517889492298
1024 345.996009657575
2048 348.972000388536
};
\addlegendentry{no communication hiding}
\addplot [very thick, gray, mark options={solid}]
table {%
	1 705
	2 705
	4 705
	8 705
	16 705
	32 705
	64 705
	128 705
	256 705
	512 705
	1024 705
	2048 705
};
\addlegendentry{theoretical maximum}
\end{axis}

\end{tikzpicture}


==> pic/weak_scaling_no_overlapping.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}

\begin{axis}[
log basis x={2},
tick align=outside,
tick pos=left,
xlabel={Nodes},
xmajorgrids,
xmin=0.683020128377198, xmax=2998.44750529664,
xmode=log,
xtick style={color=black},
ylabel={MLUPs},
ymajorgrids,
ymin=0, ymax=570,
ytick style={color=black}
]
\addplot [very thick, color0, mark=x, mark size=5, mark options={solid}]
table {%
1 549.435555375762
2 503.866261922388
4 448.742400342177
8 381.457295909547
16 390.855196721032
32 383.587342066074
64 358.472648716384
128 376.941287089822
256 371.964461855022
512 354.517889492298
1024 345.996009657575
2048 348.972000388536
};
\end{axis}

\end{tikzpicture}


==> pic/weak_scaling_overlapping.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}

\begin{axis}[
log basis x={2},
tick align=outside,
tick pos=left,
xlabel={Nodes},
xmajorgrids,
xmin=0.683020128377198, xmax=2998.44750529664,
xmode=log,
xtick style={color=black},
ylabel={MLUPS},
ymajorgrids,
ymin=0, ymax=550,
ytick style={color=black}
]
\addplot [very thick, color0, mark=x, mark size=5, mark options={solid}]
table {%
1 507.23229678478
2 504.773980913487
4 502.183237625483
8 496.455528973479
16 495.15647269082
32 494.811136107269
64 496.10208728687
128 498.19206846662
256 496.235602346269
512 497.190171723918
1024 473.236327775565
2048 496.514022282794
};
\end{axis}

\end{tikzpicture}


==> pic/weak_scaling_overlapping_naive.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.231,0.4}

\begin{axis}[
log basis x={2},
tick align=outside,
tick pos=left,
xlabel={Nodes},
xmajorgrids,
xmin=0.683020128377198, xmax=2998.44750529664,
xmode=log,
xtick style={color=black},
ylabel={MLUPs},
ymajorgrids,
ymin=0, ymax=550,
ytick style={color=black}
]
\addplot [very thick, color0, mark=x, mark size=5, mark options={solid}]
table {%
1 441.822999745613
2 439.979660883784
4 436.968135989162
8 436.385255156783
16 436.524303606838
32 435.602604672788
64 435.700228850306
128 434.806977367555
256 435.543419813185
512 435.083898117253
1024 435.221676922235
2048 435.758818831836
};
\end{axis}

\end{tikzpicture}

